On the use of circulant matrices for the stability analysis of recent weakly compressible SPH methods

In this study, a linear stability analysis is performed for different Weakly Compressible Smooth Particle Hydrodynamics (WCSPH) methods on a 1D periodic domain describing an incompressible base flow. The perturbation equation can be vectorized and written as an ordinary differential equation where the coefficients are circulant matrices. The diagonalization of the system is equivalent to apply a spatial discrete Fourier transform. This leads to stability conditions expressed by the discrete Fourier transform of the first and second derivatives of the kernel. Although spurious modes are highlighted, no tensile nor pairing instabilities are found in the present study, suggesting that the perturbations of the stresses are always damped if the base flow is incompressible. The perturbations equation is solved in the Laplace domain, allowing to derive an analytical solution of the transient state. Also, it is demonstrated analytically that a positive background pressure combined with the uncorrected gradient operator leads to a reordering of the particle lattice. It is also shown that above a critical value, the background pressure leads to instabilities. Finally, the dispersion curves for inviscid and viscous flows are plotted for different WCSPH methods and compared to the continuum solution. It is observed that a background pressure equal to $\rho c^2$ gives the best fidelity to predict the propagation of a sound wave. When viscosity effects are taken into account, the damping of pressure fluctuations show the best agreement with the continuum for $p_{back} \sim \rho c^2/2$.

==> Figure1bis.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure1bis.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{365.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35010941)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure1bis.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure1bis.pdf}}%
    \put(0.4838107,0.24503888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08440137\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.15174929,0.05056816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08440137\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.02413163,0.35151784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3\unitlength}\raggedright periodicity\end{minipage}}}%
    \put(0.88189969,0.35151784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3\unitlength}\raggedright periodicity\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Figure2bis.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure2bis.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{337.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21327014)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure2bis.pdf}}%
    \put(0.37121275,0.65136258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16461663\unitlength}\raggedright \end{minipage}}}%
    \put(0.30520059,0.74107146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3063643\unitlength}\raggedright \end{minipage}}}%
    \put(0.38417187,0.17742893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16461663\unitlength}\raggedright \end{minipage}}}%
    \put(0.31815971,0.26713781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3063643\unitlength}\raggedright \end{minipage}}}%
    \put(0.39822289,0.050364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25438057\unitlength}\raggedright $\bar{x}_a$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure2bis.pdf}}%
    \put(0.43158,0.21219163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25438057\unitlength}\raggedright $\delta x_a$\end{minipage}}}%
    \put(0.63354016,0.21219163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25438057\unitlength}\raggedright $\delta x_b$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure2bis.pdf}}%
    \put(0.67821402,0.04562466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25438057\unitlength}\raggedright $\bar{x}_b$\end{minipage}}}%
  \end{picture}%
\endgroup%

